Asymmetric dynamics of outer automorphisms

We consider the action of an irreducible outer automorphism $\phi$ on the closure of Culler--Vogtmann Outer space. This action has north-south dynamics and so, under iteration, points converge exponentially to $[T^\phi_+]$. For each $N \geq 3$, we give a family of outer automorphisms $\phi_k \in \textrm{Out}(\mathbb{F}_N)$ such that as, $k$ goes to infinity, the rate of convergence of $\phi_k$ goes to infinity while the rate of convergence of $\phi_k^{-1}$ goes to one. Even if we only require the rate of convergence of $\phi_k$ to remain bounded away from one, no such family can be constructed when $N < 3$. This family also provides an explicit example of a property described by Handel and Mosher: that there is no uniform upper bound on the distance between the axes of an automorphism and its inverse.

==> tikz_axes.tex <==

\begin{tikzpicture}[scale=2,thick]

\tikzset{dot/.style={draw,shape=circle,fill=black,scale=0.4}}

\node (Xs) at (-2, 1) {};
\node [dot] (X) at (-1, 0.6) [label=below left:{$X_i$}] {};
\node [dot] (X0) at (0, 0.5) [label=below:{$X$}] {};
\node [dot] (Xp) at (1, 0.6) [label=below right:{$X_{i+1}$}] {};
\node (Xe) at (2, 1) [label=right:{$\phi_k$}] {};

\node (Ys) at (-2, -1) [label=left:{$\phi_k^{-1}$}] {};
\node [dot] (Y) at (-1, -0.6) [label=above left:{$Y_j$}] {};
\node [dot] (Y0) at (0, -0.5) [label=above:{$Y$}] {};
\node [dot] (Yp) at (1, -0.6) [label=above right:{$Y_{j-1}$}] {};
\node (Ye) at (2, -1) {};

\draw [->] plot [smooth] coordinates {(Xs) (X) (X0) (Xp) (Xe)};
\draw [->] plot [smooth] coordinates {(Ye) (Yp) (Y0) (Y) (Ys)};

\draw [dotted, ->] ([yshift=1mm]X.center) -- ([yshift=1mm]Xp.center) node [midway,above] {$\log(k)$};
\draw [dotted, ->] ([yshift=-1mm]Yp.center) -- ([yshift=-1mm]Y.center) node [midway,below] {$\frac{1}{2}\log(k)$};
\draw [dotted, ->] ([yshift=-1mm]X.center) -- ([yshift=1mm]Y.center) node [midway,left] {$(N - 1)\log(k) - 4$};

\end{tikzpicture}


